The initial gluon multiplicity in heavy ion collisions

The initial gluon multiplicity per unit area per unit rapidity, dN/L^2/d\eta, in high energy nuclear collisions, is equal to f_N (g^2\mu L) (g^2\mu)^2/g^2, with \mu^2 proportional to the gluon density per unit area of the colliding nuclei. For an SU(2) gauge theory, we compute f_N (g^2\mu L)=0.14\pm 0.01 for a wide range in g^2\mu L. Extrapolating to SU(3), we predict dN/L^2/d\eta for values of g^2\mu L in the range relevant to the Relativistic Heavy Ion Collider and the Large Hadron Collider. We compute the initial gluon transverse momentum distribution, dN/L^2/d^2 k_\perp, and show it to be well behaved at low k_\perp.

==> dr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.1}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.2}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.3}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.4}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{0.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.1}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.2}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.3}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.4}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.5}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){\Large ${\omega\over{g^2\mu}}$}}
\put(800,21){\makebox(0,0){\Large ${k_\perp\over{g^2\mu}}$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,403.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(151.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,388.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(605.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,480.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(832.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(832.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1069.0,581.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1059.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1296.0,737.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1286.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,423){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(842,494){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1069,597){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1296,757){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1286.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,244.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(151.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,251.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(259.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,269.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(367.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,313.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(475.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,360.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(583.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,418.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(691.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,469.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(800.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,535.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(908.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,586.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1016.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,639.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1124.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1242.0,720.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1232.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1232.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,777.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1340.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,252){\makebox(0,0){$+$}}
\put(269,256){\makebox(0,0){$+$}}
\put(377,274){\makebox(0,0){$+$}}
\put(485,320){\makebox(0,0){$+$}}
\put(593,368){\makebox(0,0){$+$}}
\put(701,426){\makebox(0,0){$+$}}
\put(810,480){\makebox(0,0){$+$}}
\put(918,548){\makebox(0,0){$+$}}
\put(1026,603){\makebox(0,0){$+$}}
\put(1134,656){\makebox(0,0){$+$}}
\put(1242,741){\makebox(0,0){$+$}}
\put(1350,801){\makebox(0,0){$+$}}
\put(1340.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,290.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(151.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,288.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(205.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(205.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,285.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(259.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,280.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(313.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,290.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(367.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,305.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(421.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,321.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(475.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,336.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(529.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,357.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(583.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(647.0,391.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(637.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(637.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701.0,408.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,439.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(746.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,467.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(800.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864.0,493.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(854.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,525.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(908.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,578.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(962.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1026.0,576.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1016.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1080.0,612.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1070.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,622.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1124.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1188.0,676.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1178.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1178.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1242.0,702.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1232.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1232.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1296.0,732.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1286.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1286.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1350.0,778.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1340.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1340.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1404.0,800.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1394.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,303){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(215,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(269,291){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(323,285){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,311){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(485,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(593,365){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(647,401){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(701,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,450){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,479){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(864,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,539){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(972,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1026,593){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,627){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1134,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1188,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1242,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1296,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1350,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1404,821){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1394.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(161,123){\usebox{\plotpoint}}
\put(161.00,123.00){\usebox{\plotpoint}}
\put(179.10,133.14){\usebox{\plotpoint}}
\put(197.11,143.44){\usebox{\plotpoint}}
\put(214.94,154.05){\usebox{\plotpoint}}
\put(232.82,164.55){\usebox{\plotpoint}}
\put(250.80,174.89){\usebox{\plotpoint}}
\put(268.63,185.49){\usebox{\plotpoint}}
\put(286.90,195.33){\usebox{\plotpoint}}
\put(304.74,205.94){\usebox{\plotpoint}}
\put(322.78,216.18){\usebox{\plotpoint}}
\put(340.85,226.38){\usebox{\plotpoint}}
\put(358.68,236.98){\usebox{\plotpoint}}
\put(376.47,247.64){\usebox{\plotpoint}}
\put(394.53,257.83){\usebox{\plotpoint}}
\put(412.59,268.05){\usebox{\plotpoint}}
\put(430.64,278.27){\usebox{\plotpoint}}
\put(448.48,288.87){\usebox{\plotpoint}}
\put(466.47,299.21){\usebox{\plotpoint}}
\put(484.57,309.35){\usebox{\plotpoint}}
\put(502.42,319.92){\usebox{\plotpoint}}
\put(520.49,330.12){\usebox{\plotpoint}}
\put(538.30,340.78){\usebox{\plotpoint}}
\put(556.29,351.10){\usebox{\plotpoint}}
\put(574.40,361.24){\usebox{\plotpoint}}
\put(592.24,371.82){\usebox{\plotpoint}}
\put(610.18,382.26){\usebox{\plotpoint}}
\put(628.35,392.27){\usebox{\plotpoint}}
\put(646.38,402.54){\usebox{\plotpoint}}
\put(664.22,413.14){\usebox{\plotpoint}}
\put(682.07,423.73){\usebox{\plotpoint}}
\put(700.00,434.16){\usebox{\plotpoint}}
\put(718.10,444.30){\usebox{\plotpoint}}
\put(736.01,454.78){\usebox{\plotpoint}}
\put(754.29,464.62){\usebox{\plotpoint}}
\put(772.12,475.22){\usebox{\plotpoint}}
\put(790.09,485.59){\usebox{\plotpoint}}
\put(807.93,496.19){\usebox{\plotpoint}}
\put(825.83,506.68){\usebox{\plotpoint}}
\put(843.71,517.21){\usebox{\plotpoint}}
\put(861.94,527.12){\usebox{\plotpoint}}
\put(879.92,537.49){\usebox{\plotpoint}}
\put(898.02,547.63){\usebox{\plotpoint}}
\put(915.89,558.17){\usebox{\plotpoint}}
\put(933.80,568.64){\usebox{\plotpoint}}
\put(951.64,579.24){\usebox{\plotpoint}}
\put(969.60,589.63){\usebox{\plotpoint}}
\put(987.84,599.52){\usebox{\plotpoint}}
\put(1005.71,610.07){\usebox{\plotpoint}}
\put(1023.62,620.54){\usebox{\plotpoint}}
\put(1041.73,630.68){\usebox{\plotpoint}}
\put(1059.65,641.12){\usebox{\plotpoint}}
\put(1077.50,651.69){\usebox{\plotpoint}}
\put(1095.53,661.98){\usebox{\plotpoint}}
\put(1113.45,672.43){\usebox{\plotpoint}}
\put(1131.55,682.57){\usebox{\plotpoint}}
\put(1149.47,693.02){\usebox{\plotpoint}}
\put(1167.33,703.59){\usebox{\plotpoint}}
\put(1185.43,713.73){\usebox{\plotpoint}}
\put(1203.42,724.07){\usebox{\plotpoint}}
\put(1221.60,734.07){\usebox{\plotpoint}}
\put(1239.27,744.91){\usebox{\plotpoint}}
\put(1257.13,755.47){\usebox{\plotpoint}}
\put(1275.24,765.61){\usebox{\plotpoint}}
\put(1293.21,775.96){\usebox{\plotpoint}}
\put(1311.05,786.56){\usebox{\plotpoint}}
\put(1329.32,796.40){\usebox{\plotpoint}}
\put(1347.22,806.90){\usebox{\plotpoint}}
\put(1365.24,817.16){\usebox{\plotpoint}}
\put(1383.01,827.85){\usebox{\plotpoint}}
\put(1400.84,838.45){\usebox{\plotpoint}}
\put(1418.92,848.64){\usebox{\plotpoint}}
\put(1436.95,858.90){\usebox{\plotpoint}}
\put(1439,860){\usebox{\plotpoint}}
\end{picture}


==> nvsk1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,238){\makebox(0,0)[r]{0.01}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,393){\makebox(0,0)[r]{0.02}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,549){\makebox(0,0)[r]{0.03}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,704){\makebox(0,0)[r]{0.04}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.05}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,41){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,41){\makebox(0,0){0.2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){0.4}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,41){\makebox(0,0){0.6}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,41){\makebox(0,0){0.8}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,82.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,471){\makebox(0,0){\Large $n(k_\perp)$}}
\put(810,782){\makebox(0,0){\Huge b}}
\put(181.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(208.0,671.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(198.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,660.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(251.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(314.0,605.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(304.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,470.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(357.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,378.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(410.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(474.0,309.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(464.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(464.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,283.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(517.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,239.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(570.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,218.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(623.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(676.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,185.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(793.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(783.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(846.0,164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(836.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,159.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(889.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(952.0,151.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(942.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(996.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1059.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1049.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1049.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,136.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1102.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1102.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1155.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1218.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1208.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1262.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1315.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1378.0,118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1368.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1368.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1431.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1421.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(261,673){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(420,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,315){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(580,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(740,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(846,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(952,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1059,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1112,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1165,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1218,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1325,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1431,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1421.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,726.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(171.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,779.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(224.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,656.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(277.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,520.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(331.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,538.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,428.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(384.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,337.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(437.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,272.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(490.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,249.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(543.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,215.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(597.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,199.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(650.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,186.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(703.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(766.0,172.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(756.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(756.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(873.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(863.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(916.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(916.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(979.0,144.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(969.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1032.0,138.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1022.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1022.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1075.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1129.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1182.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1245.0,121.0){\usebox{\plotpoint}}
\put(1235.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1298.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1288.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1288.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,116.0){\usebox{\plotpoint}}
\put(1341.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1405.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1395.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,759){\makebox(0,0){$+$}}
\put(234,797){\makebox(0,0){$+$}}
\put(287,667){\makebox(0,0){$+$}}
\put(341,529){\makebox(0,0){$+$}}
\put(394,437){\makebox(0,0){$+$}}
\put(447,343){\makebox(0,0){$+$}}
\put(500,276){\makebox(0,0){$+$}}
\put(553,253){\makebox(0,0){$+$}}
\put(607,218){\makebox(0,0){$+$}}
\put(660,202){\makebox(0,0){$+$}}
\put(713,189){\makebox(0,0){$+$}}
\put(766,175){\makebox(0,0){$+$}}
\put(819,165){\makebox(0,0){$+$}}
\put(873,159){\makebox(0,0){$+$}}
\put(926,147){\makebox(0,0){$+$}}
\put(979,145){\makebox(0,0){$+$}}
\put(1032,139){\makebox(0,0){$+$}}
\put(1085,134){\makebox(0,0){$+$}}
\put(1139,129){\makebox(0,0){$+$}}
\put(1192,126){\makebox(0,0){$+$}}
\put(1245,121){\makebox(0,0){$+$}}
\put(1298,121){\makebox(0,0){$+$}}
\put(1351,117){\makebox(0,0){$+$}}
\put(1405,115){\makebox(0,0){$+$}}
\put(1395.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> nvska.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{1e-07}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,246.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{1e-05}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,492.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{0.001}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){4}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){8}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){12}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){16}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){20}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){\Large $n(k_\perp)$}}
\put(820,21){\makebox(0,0){\Large ${k_\perp/{g^2\mu}}$}}
\put(820,811){\makebox(0,0){\Huge  a}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(223.0,725.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(213.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(213.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,655.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,612.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(279.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(312.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,540.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(378.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,479.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(444.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(487.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,418.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(543.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223,726){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(322,575){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,481){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,455){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(487,433){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(520,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,823.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(191.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,693.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(224.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,635.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(290.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,559.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(323.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,522.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(399.0,495.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(389.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(432.0,464.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(422.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(498.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(488.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(531.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,372.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(620.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(653.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(686.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(686.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(729.0,301.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(719.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(719.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,294.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(752.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(785.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,277.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(818.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(851.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(851.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,260.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(884.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,826){\makebox(0,0){$+$}}
\put(234,695){\makebox(0,0){$+$}}
\put(267,637){\makebox(0,0){$+$}}
\put(300,598){\makebox(0,0){$+$}}
\put(333,560){\makebox(0,0){$+$}}
\put(366,524){\makebox(0,0){$+$}}
\put(399,497){\makebox(0,0){$+$}}
\put(432,465){\makebox(0,0){$+$}}
\put(465,440){\makebox(0,0){$+$}}
\put(498,415){\makebox(0,0){$+$}}
\put(531,390){\makebox(0,0){$+$}}
\put(564,374){\makebox(0,0){$+$}}
\put(597,354){\makebox(0,0){$+$}}
\put(630,335){\makebox(0,0){$+$}}
\put(663,325){\makebox(0,0){$+$}}
\put(696,313){\makebox(0,0){$+$}}
\put(729,302){\makebox(0,0){$+$}}
\put(762,296){\makebox(0,0){$+$}}
\put(795,287){\makebox(0,0){$+$}}
\put(828,279){\makebox(0,0){$+$}}
\put(861,275){\makebox(0,0){$+$}}
\put(894,262){\makebox(0,0){$+$}}
\put(884.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212.0,790.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202.0,790.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(202.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,672.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,620.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(268.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,581.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,549.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(334.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,513.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(367.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(410.0,484.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(476.0,428.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(466.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(499.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(542.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(532.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(598.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(631.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(631.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(697.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,287.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(796.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(829.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(862.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(862.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(895.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(928.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(971.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(961.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(961.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1004.0,205.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(994.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(994.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1027.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1027.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1070.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1060.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1060.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1103.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1126.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1126.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1169.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1159.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1159.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1192.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,163.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1225.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1258.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,154.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1291.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1291.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1333.0,150.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1323.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1323.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1366.0,146.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1356.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1399.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1389.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1389.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1432.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1422.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(212,792){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(245,673){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(278,621){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(311,583){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(344,551){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(377,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(410,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(476,429){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(509,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(542,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(575,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(641,330){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(674,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(707,299){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(740,289){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(773,275){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(806,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(839,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(872,244){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,235){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(938,224){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1004,207){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1037,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1070,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1103,186){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1136,182){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1169,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1202,171){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1235,165){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1268,158){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1301,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1333,151){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1366,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1399,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1432,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1422.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(243.59,851.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(242.17,855.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(251.58,812.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(250.17,815.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(264.58,761.91)(0.492,-1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(263.17,764.96)(12.000,-37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(276.58,722.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(275.17,724.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(289.58,687.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(288.17,689.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(301.58,658.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(300.17,660.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(314.58,631.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(313.17,633.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(326.58,607.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(325.17,609.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(339.58,586.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(338.17,588.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(351.58,567.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(350.17,568.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(364.58,549.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(363.17,550.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(376.58,532.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(375.17,533.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(389.58,516.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(388.17,517.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.58,501.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(400.17,502.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(414.58,487.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(413.17,488.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(426.00,475.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(426.00,476.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(439.00,463.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(439.00,464.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(451.00,452.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(451.00,453.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(464.00,440.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(464.00,441.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(476.00,430.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(476.00,431.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(489.00,420.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(489.00,421.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(501.00,410.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(501.00,411.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(514.00,401.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(514.00,402.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(526.00,392.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(526.00,393.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(539.00,384.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(539.00,385.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(551.00,376.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(551.00,377.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(564.00,368.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,369.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,360.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(576.00,361.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(589.00,353.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(589.00,354.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(601.00,346.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(601.00,347.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(614.00,339.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(614.00,340.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(626.00,333.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(626.00,334.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(639.00,326.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(639.00,327.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(651.00,320.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(651.00,321.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(664.00,314.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(664.00,315.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(676.00,309.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(676.00,310.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(689.00,303.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(689.00,304.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(701.00,298.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(701.00,299.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(714.00,292.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(714.00,293.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(726.00,287.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(726.00,288.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(739.00,282.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(739.00,283.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(751.00,277.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(751.00,278.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(764.00,273.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(764.00,274.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(776.00,268.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(776.00,269.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(789.00,264.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(789.00,265.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(801.00,259.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(801.00,260.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(814.00,255.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(814.00,256.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(826.00,251.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(826.00,252.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(839.00,247.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(839.00,248.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(851.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(851.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(864.00,240.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(864.00,241.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(876.00,236.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,237.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,232.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(889.00,233.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(901.00,229.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(901.00,230.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(914.00,226.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(914.00,227.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(926.00,222.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(926.00,223.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(939.00,219.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(939.00,220.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(951.00,216.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(951.00,217.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(964.00,213.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(964.00,214.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(976.00,210.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(976.00,211.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(989.00,207.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(989.00,208.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1001,204.17){\rule{2.700pt}{0.400pt}}
\multiput(1001.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1014.00,202.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1014.00,203.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1026.00,199.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1026.00,200.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1039,196.17){\rule{2.500pt}{0.400pt}}
\multiput(1039.00,197.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1051.00,194.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1051.00,195.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1064,191.17){\rule{2.500pt}{0.400pt}}
\multiput(1064.00,192.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1076,189.17){\rule{2.700pt}{0.400pt}}
\multiput(1076.00,190.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1089,187.17){\rule{2.500pt}{0.400pt}}
\multiput(1089.00,188.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1101.00,185.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1101.00,186.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1114,182.17){\rule{2.500pt}{0.400pt}}
\multiput(1114.00,183.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1126,180.17){\rule{2.700pt}{0.400pt}}
\multiput(1126.00,181.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1139,178.17){\rule{2.500pt}{0.400pt}}
\multiput(1139.00,179.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1151,176.17){\rule{2.700pt}{0.400pt}}
\multiput(1151.00,177.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1164,174.67){\rule{2.891pt}{0.400pt}}
\multiput(1164.00,175.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1176,173.17){\rule{2.700pt}{0.400pt}}
\multiput(1176.00,174.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1189,171.17){\rule{2.500pt}{0.400pt}}
\multiput(1189.00,172.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1201,169.67){\rule{3.132pt}{0.400pt}}
\multiput(1201.00,170.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1214,168.17){\rule{2.500pt}{0.400pt}}
\multiput(1214.00,169.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1226,166.17){\rule{2.700pt}{0.400pt}}
\multiput(1226.00,167.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1239,164.67){\rule{2.891pt}{0.400pt}}
\multiput(1239.00,165.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1251,163.17){\rule{2.700pt}{0.400pt}}
\multiput(1251.00,164.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1264,161.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,162.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,160.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,161.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,159.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,160.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,157.67){\rule{3.132pt}{0.400pt}}
\multiput(1301.00,158.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1314,156.67){\rule{2.891pt}{0.400pt}}
\multiput(1314.00,157.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1326,155.67){\rule{3.132pt}{0.400pt}}
\multiput(1326.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1339,154.67){\rule{2.891pt}{0.400pt}}
\multiput(1339.00,155.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1351,153.67){\rule{3.132pt}{0.400pt}}
\multiput(1351.00,154.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1364,152.67){\rule{2.891pt}{0.400pt}}
\multiput(1364.00,153.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1376,151.67){\rule{3.132pt}{0.400pt}}
\multiput(1376.00,152.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1389,150.67){\rule{2.891pt}{0.400pt}}
\multiput(1389.00,151.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1401,149.67){\rule{3.132pt}{0.400pt}}
\multiput(1401.00,150.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1426,148.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,149.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1414.0,150.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> nvsmul.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.11}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{0.12}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{0.13}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{0.14}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{0.15}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.16}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,82){\makebox(0,0){50}}
\put(443.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,82){\makebox(0,0){100}}
\put(798.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1152.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1152,82){\makebox(0,0){200}}
\put(1152.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,82){\makebox(0,0){300}}
\put(1360.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){\Large $f_N$}}
\put(810,21){\makebox(0,0){\Large $g^2\mu L$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(265.0,341.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(255.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,323.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(610.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,476.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(818.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,574.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(990.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,620.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1173.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1355.0,741.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1345.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265,368){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(620,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1355,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1345.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,192.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(255.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,236.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(610.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,359.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(818.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,516.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(990.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,640.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1173.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1355.0,702.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1345.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265,213){\makebox(0,0){$+$}}
\put(620,257){\makebox(0,0){$+$}}
\put(828,375){\makebox(0,0){$+$}}
\put(1000,533){\makebox(0,0){$+$}}
\put(1183,660){\makebox(0,0){$+$}}
\put(1355,720){\makebox(0,0){$+$}}
\put(1345.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

